Task-Aware Discretization of Differentiable Logic Gate Networks

Differentiable logic gate networks (DLGNs) enable gradient-based training of highly efficient Boolean networks by relaxing discrete logic gates during training and discretizing them for inference. Standard approaches make this discretization decision locally, typically through argmax selection and confidence- or entropy-based convergence criteria. We show that local discretization can be task-suboptimal even for globally optimal relaxed solutions, with high gate confidence providing no general guarantee, and derive bounds relating task-aware gate selection to tractable interventions in the relaxed network. Motivated by these results, we study first-order downstream task information for progressive discretization and characterize when this local approximation is reliable. Experiments on convolutional DLGNs reveal a strong locality dependence: first-order scores become unreliable when directly optimized over nonlocal interventions, but accurately assess local argmax decisions for progressive freezing.

==> overview.tex <==
% ============================================================
% Overview figure
%
% Required in the main document preamble:
% \usepackage{tikz}
% \usetikzlibrary{positioning,calc,arrows.meta}
% ============================================================

\tikzset{
    overview model/.style={
        rounded corners=5pt,
        minimum height=2.05cm,
        minimum width=4.05cm,
        text width=3.75cm,
        align=center,
        inner sep=5pt,
        fill=gray!7,
        draw=gray!55,
        line width=0.9pt
    },
    overview modelarg/.style={
        overview model,
        fill=gray!12,
        draw=gray!70,
        line width=1.1pt
    },
    overview endpoint/.style={
        overview model,
        fill=violet!7,
        draw=violet!55!black,
        line width=1.15pt
    },
    overview gap/.style={
        minimum width=1.55cm,
        inner sep=0pt
    },
    overview flow/.style={
        Latex-Latex,
        line width=1pt
    },
    overview rightflow/.style={
        -{Latex[length=3.2mm,width=2.4mm]},
        line width=1pt
    },
    overview smallflow/.style={
        Latex-Latex,
        line width=.8pt
    },
    overview panel/.style={
        rounded corners=2pt,
        minimum height=3.15cm,
        minimum width=5.55cm,
        text width=5.20cm,
        inner sep=5pt,
        align=center
    }
}

\begin{tikzpicture}[
    font=\small,
    node distance=0.45cm and 0.55cm
]

% ============================================================
% Top row: model states
% ============================================================

\node[overview endpoint] (discopt) {
    \textbf{\large Best discrete model}\\[-0.3mm]
    {\large\phantom{\textbf{relaxed model}}}\\[2.5mm]
    {\Large $\rdisc^*$}\\[1.5mm]
    {\footnotesize (task-optimal)}
};

\node[
    overview gap,
    right=of discopt
] (relaxgap) {};

\node[
    overview model,
    right=of relaxgap
] (relopt) {
    \textbf{\large Best relaxed model}\\[-0.3mm]
    {\large\phantom{\textbf{relaxed model}}}\\[2.5mm]
    {\Large $\rrel^*$}\\[1.5mm]
    {\footnotesize\phantom{(task-optimal)}}
};

\node[
    overview gap,
    right=of relopt
] (traingap) {};

\node[
    overview model,
    right=of traingap
] (reltrained) {
    \textbf{\large Trained}\\[-0.3mm]
    \textbf{\large relaxed model}\\[2.5mm]
    {\Large $\rrel(q)$}\\[1.5mm]
    {\footnotesize (continuous gates)}
};

\node[
    overview gap,
    right=of reltrained
] (discgap) {};

\node[
    overview endpoint,
    right=of discgap
] (argmax) {
    \textbf{\large Argmax}\\[-0.3mm]
    \textbf{\large discrete model}\\[2.5mm]
    {\Large $\rdisc(\vec \garg)$}\\[1.5mm]
    {\footnotesize (deployed)}
};

% ============================================================
% Top row: individual gaps
% ============================================================

\draw[
    overview flow,
    black
]
(discopt.east)
--
node[
    above=3pt,
    text=gray!65!black,
    font=\Large
] {
    $\gaprel$
}
node[
    below=4pt,
    text=gray!65!black,
    align=center
] {
    \textbf{relaxation gap}\\[1.5mm]
    {\footnotesize $(\leq 0)$}
}
(relopt.west);

\draw[
    overview flow,
    black
]
(relopt.east)
--
node[
    above=3pt,
    text=gray!65!black,
    font=\Large
] {
    $\gaptrain$
}
node[
    below=4pt,
    text=gray!65!black,
    align=center
] {
    \textbf{training gap}\\[1.5mm]
    {\footnotesize $(\geq 0)$}
}
(reltrained.west);

\draw[
    overview flow,
    black
]
(reltrained.east)
--
node[
    above=3pt,
    text=gray!65!black,
    font=\Large
] {
    $\gapdisc$
}
node[
    below=4pt,
    text=gray!65!black,
    align=center
] {
    \textbf{discretization gap}\\[1.5mm]
    {\footnotesize (prior work)}
}
(argmax.west);

% ============================================================
% Overall discrete optimality gap
% ============================================================

\coordinate (optleft)
    at ($(discopt.south)+(0,-1.35)$);

\coordinate (optright)
    at ($(argmax.south)+(0,-1.35)$);

\draw[
    -Latex,
    line width=1pt
]
(optleft)
--
(discopt.south);

\draw[
    -Latex,
    line width=1pt
]
(optright)
--
(argmax.south);

\draw[
    line width=1pt
]
(optleft)
--
node[
    above=4pt,
    font=\Large
] {
    $\gapopt
      =
      \gaprel
      + \gaptrain
      + \gapdisc
      =
      \rdisc(\vec \garg)
      - \rdisc^*$
}
node[
    below=5pt,
    font=\bfseries\large
] {
    discrete optimality gap (our focus)
}
(optright);

% ============================================================
% Divider
% ============================================================

\coordinate (dividerL)
    at ($(discopt.west)+(0,-3.65)$);

\coordinate (dividerR)
    at ($(argmax.east)+(0,-3.65)$);

% Strong visual separation between the risk decomposition above
% and the proposed task-aware framework below.
\draw[
    dashed,
    gray!60,
    line width=1.6pt
]
(dividerL)
--
(dividerR);


% ============================================================
% Bottom row: contribution panels
% ============================================================

% Center the complete contribution row below the upper diagram.
% The larger inter-panel spacing plays the role of horizontal fill:
% the panels remain equal-sized while the arrows between them become
% clearly visible.
\coordinate (bottomCenter)
    at ($(dividerL)!0.5!(dividerR)+(0,-0.45cm)$);

\node[
    overview panel,
    anchor=north,
    draw=blue!45,
    fill=blue!2
] (p1) at ($(bottomCenter)+(-9.15cm,0)$) {};

\node[
    overview panel,
    right=0.55cm of p1,
    draw=green!40,
    fill=green!2
] (p2) {};

\node[
    overview panel,
    right=0.55cm of p2,
    draw=orange!55,
    fill=orange!2
] (p3) {};

\node[
    overview panel,
    right=0.55cm of p3,
    draw=red!45,
    fill=red!2
] (p4) {};

% ============================================================
% Panel 1: Argmax can be suboptimal
% ============================================================

\node[anchor=north,text=blue!65!black,font=\bfseries\large]
at ($(p1.north)+(0,-0.15)$) {1.\; Argmax can be suboptimal};

% Shared vertical levels: visual content and mathematical labels.
\coordinate (p1visual) at ($(p1.center)+(0,0.08)$);
\coordinate (p1labels) at ($(p1.center)+(0,-0.73)$);

% 16-gate probability distribution, shifted left.
\coordinate (histbase) at ($(p1visual)+(-2.05,-0.46)$);

\draw[blue!60!black,line width=.55pt]
($(histbase)+(-0.04,0)$) -- ++(2.20,0);

\foreach \x/\h in {
    0.00/0.14,0.13/0.20,0.26/0.11,0.39/0.26,
    0.52/0.17,0.65/0.31,0.78/0.13,0.91/0.23,
    1.04/0.18,1.17/0.29,1.30/0.92,1.43/0.16,
    1.56/0.24,1.69/0.12,1.82/0.21,1.95/0.15
}{
    \draw[fill=blue!18,draw=blue!50,line width=.35pt]
    ($(histbase)+(\x,0)$) rectangle ++(0.09,\h);
}

% Highlight probability argmax.
\draw[fill=blue!55,draw=blue!75!black,line width=.45pt]
($(histbase)+(1.30,0)$) rectangle ++(0.09,0.92);

% Metric label and gate label share exactly the same y-coordinate.
\node at ($(p1labels)+(-1.03,0)$) {$q_i(g)$};

\node[inner sep=0pt] (gate1)
at ($(p1visual)+(1.95,0)$) {
    \includesvg[width=1.10cm]{img/xor.svg}
};

\node at ($(p1labels)+(1.95,0)$) {$\garg_i$};

% Long arrow with label clear of both visual elements.
\draw[overview rightflow]
($(histbase)+(2.23,0.46)$) --
node[above=2pt,font=\footnotesize,color=gray!70!black] {argmax}
(gate1.west);

\node[anchor=south,minimum width=5.15cm,minimum height=.52cm,
      fill=blue!7,rounded corners=2pt]
at ($(p1.south)+(0,0.05)$) {
    Confidence $\not\Rightarrow$ Optimality (\cref{thm:concentration-insufficient})
};

% ============================================================
% Panel 2: Task-aware gate selection
% ============================================================

\node[anchor=north,text=green!40!black,font=\bfseries\large]
at ($(p2.north)+(0,-0.15)$) {2.\; Task-aware gate selection};

% Shared vertical levels: visual content and mathematical labels.
\coordinate (p2visual) at ($(p2.center)+(0,0.08)$);
\coordinate (p2labels) at ($(p2.center)+(0,-0.73)$);

% 16 task-aware conditional-risk scores, shifted left.
\coordinate (hist2) at ($(p2visual)+(-2.05,-0.46)$);

\draw[green!50!black,line width=.55pt]
($(hist2)+(-0.04,0)$) -- ++(2.20,0);

\foreach \x/\h in {
    0.00/0.72,0.13/0.58,0.26/0.80,0.39/0.47,
    0.52/0.13,0.65/0.63,0.78/0.41,0.91/0.69,
    1.04/0.36,1.17/0.55,1.30/0.77,1.43/0.49,
    1.56/0.66,1.69/0.32,1.82/0.61,1.95/0.44
}{
    \draw[fill=green!15,draw=green!45!black,line width=.35pt]
    ($(hist2)+(\x,0)$) rectangle ++(0.09,\h);
}

% Highlight minimum-risk candidate.
\draw[fill=green!50,draw=green!60!black,line width=.45pt]
($(hist2)+(0.52,0)$) rectangle ++(0.09,0.13);

% Metric label and gate label share exactly the same y-coordinate.
\node at ($(p2labels)+(-1.03,0)$) {$C_i^{\mathrm{CE}}(k)$};

\node[inner sep=0pt] (gate2)
at ($(p2visual)+(1.95,0)$) {
    \includesvg[width=1.10cm]{img/nand.svg}
};

\node at ($(p2labels)+(1.95,0)$) {$g_i^*$};

% Long arrow with label clear of both visual elements.
\draw[overview rightflow]
($(hist2)+(2.23,0.46)$) --
node[above=2pt,font=\footnotesize,color=gray!70!black] {min risk}
(gate2.west);

\node[anchor=south,minimum width=5.15cm,minimum height=.52cm,
      fill=green!7,rounded corners=2pt]
at ($(p2.south)+(0,0.05)$) {
    Task-aware selection (\cref{thm:ce-relaxed})
};

% ============================================================
% Panel 3: Efficient task-aware score
% ============================================================

\node[
    anchor=north,
    text=orange!75!black,
    font=\bfseries\large,
    align=center
] at ($(p3.north)+(0,-0.15)$)
{
    3.\; Efficient task-aware score
};

\node[
    align=center,
    font=\large
] (scoreeq)
at ($(p3.center)+(0,0.0)$)
{
    $C_i^{\mathrm{CE}}(k)
      \approx
      \underbrace{C_i^{\mathrm{rel}}(\mathrm{soft})}_{
          \substack{\text{\footnotesize\color{gray!70!black}relaxed score}}
      }
      +
      \underbrace{S_i(k)}_{
          \substack{\text{\footnotesize\color{gray!70!black}task score}}
      }$
};

% Panel 3 footer
\node[
    anchor=south,
    minimum width=5.15cm,
    minimum height=.52cm,
    fill=orange!8,
    rounded corners=2pt,
    align=center
] at ($(p3.south)+(0,0.05)$)
{
    Score with guarantees (\cref{thm:first-order-selection})
};

% ============================================================
% Panel 4: Progressive discretization
% ============================================================

\node[anchor=north,text=red!70!black,font=\bfseries\large]
at ($(p4.north)+(0,-0.15)$) {4.\; Progressive discretization};

\node[anchor=north,font=\footnotesize,color=gray!70!black]
at ($(p4.north)+(0,-0.6)$) {
    select \& freeze progressively
};

% ------------------------------------------------------------
% Left network: 3 layers x 3 neurons, fan-in exactly 2
% ------------------------------------------------------------

\coordinate (netL) at ($(p4.center)+(-1.55,-0.18)$);

% Layer 1
\node[circle,draw=gray,fill=red!18,minimum size=.24cm] (l11)
    at ($(netL)+(-0.72,0.44)$) {};
\node[circle,draw=gray,minimum size=.24cm] (l12)
    at ($(netL)+(-0.72,0)$) {};
\node[circle,draw=gray,fill=red!18,minimum size=.24cm] (l13)
    at ($(netL)+(-0.72,-0.44)$) {};

% Layer 2
\node[circle,draw=gray,minimum size=.24cm] (l21)
    at ($(netL)+(0,0.44)$) {};
\node[circle,draw=gray,fill=red!18,minimum size=.24cm] (l22)
    at ($(netL)+(0,0)$) {};
\node[circle,draw=gray,minimum size=.24cm] (l23)
    at ($(netL)+(0,-0.44)$) {};

% Layer 3
\node[circle,draw=gray,minimum size=.24cm] (l31)
    at ($(netL)+(0.72,0.44)$) {};
\node[circle,draw=gray,minimum size=.24cm] (l32)
    at ($(netL)+(0.72,0)$) {};
\node[circle,draw=gray,minimum size=.24cm] (l33)
    at ($(netL)+(0.72,-0.44)$) {};

% Layer 1 -> 2: every neuron has two predecessors.
\draw[gray] (l11) -- (l21);
\draw[gray] (l12) -- (l21);
\draw[gray] (l11) -- (l22);
\draw[gray] (l13) -- (l22);
\draw[gray] (l12) -- (l23);
\draw[gray] (l13) -- (l23);

% Layer 2 -> 3: every neuron has two predecessors.
\draw[gray] (l21) -- (l31);
\draw[gray] (l22) -- (l31);
\draw[gray] (l21) -- (l32);
\draw[gray] (l23) -- (l32);
\draw[gray] (l22) -- (l33);
\draw[gray] (l23) -- (l33);

% Progressive-freezing step.
\draw[overview rightflow,red!60]
($(netL)+(1.02,0)$) -- ($(netL)+(2,0)$);

% ------------------------------------------------------------
% Right network: same topology, one additional frozen neuron
% ------------------------------------------------------------

\coordinate (netR) at ($(p4.center)+(1.55,-0.18)$);

% Layer 1
\node[circle,draw=gray,fill=red!18,minimum size=.24cm] (r11)
    at ($(netR)+(-0.72,0.44)$) {};
\node[circle,draw=gray,minimum size=.24cm] (r12)
    at ($(netR)+(-0.72,0)$) {};
\node[circle,draw=gray,fill=red!18,minimum size=.24cm] (r13)
    at ($(netR)+(-0.72,-0.44)$) {};

% Layer 2 -- r21 is newly frozen.
\node[circle,draw=gray,fill=red!18,minimum size=.24cm] (r21)
    at ($(netR)+(0,0.44)$) {};
\node[circle,draw=gray,fill=red!18,minimum size=.24cm] (r22)
    at ($(netR)+(0,0)$) {};
\node[circle,draw=gray,minimum size=.24cm] (r23)
    at ($(netR)+(0,-0.44)$) {};

% Layer 3
\node[circle,draw=gray,minimum size=.24cm] (r31)
    at ($(netR)+(0.72,0.44)$) {};
\node[circle,draw=gray,minimum size=.24cm] (r32)
    at ($(netR)+(0.72,0)$) {};
\node[circle,draw=gray,minimum size=.24cm] (r33)
    at ($(netR)+(0.72,-0.44)$) {};

\draw[gray] (r11) -- (r21);
\draw[gray] (r12) -- (r21);
\draw[gray] (r11) -- (r22);
\draw[gray] (r13) -- (r22);
\draw[gray] (r12) -- (r23);
\draw[gray] (r13) -- (r23);

\draw[gray] (r21) -- (r31);
\draw[gray] (r22) -- (r31);
\draw[gray] (r21) -- (r32);
\draw[gray] (r23) -- (r32);
\draw[gray] (r22) -- (r33);
\draw[gray] (r23) -- (r33);

% Footer.
\node[anchor=south,minimum width=5.15cm,minimum height=.52cm,
      fill=red!7,rounded corners=2pt]
at ($(p4.south)+(0,0.05)$) {
    Task-aware discretization (\cref{alg:progressive-discretization})
};

% ============================================================
% Directional connections between contribution panels
% ============================================================

\draw[
    overview rightflow,
    gray!65
]
(p1.east)
--
(p2.west);

\draw[
    overview rightflow,
    gray!65
]
(p2.east)
--
(p3.west);

\draw[
    overview rightflow,
    gray!65
]
(p3.east)
--
(p4.west);

\end{tikzpicture}
